Pruned double Hurwitz numbers

Hurwitz numbers count ramified genus $g$, degree $d$ coverings of the projective line with with fixed branch locus and fixed ramification data. Double Hurwitz numbers count such covers, where we fix two special profiles over $0$ and $\infty$ and only simple ramification else. These objects feature insteresting structural behaviour and connections to geometry. In this paper, we introduce the notion of pruned double Hurwitz numbers, generalizing the notion of pruned simple Hurwitz numbers in \cite{DN13}. We show that pruned double Hurwitz numbers, similar to usual double Hurwitz numbers, satisfy a cut-and-join recursion and are piecewise polynomial with respect to the entries of the two special ramification profiles. Furthermore double Hurwitz numbers can be computed from pruned double Hurwitz numbers. To sum up, it can be said that pruned double Hurwitz numbers count a relevant subset of covers, leading to considerably smaller numbers and computations, but still featuring the important properties we can observe for double Hurwitz numbers.

==> Corrrespondence.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Corrrespondence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.18147404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53089408)%
    \put(0,0){\includegraphics[width=\unitlength]{Corrrespondence.pdf}}%
    \put(0.21029559,0.5009949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19641812,0.0044903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.76076803,0.51487236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75768418,0.00603226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
  \end{picture}%
\endgroup%


==> Donut01_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Donut01_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.08428837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82022232)%
    \put(0,0){\includegraphics[width=\unitlength]{Donut01_2.pdf}}%
    \put(0.148374,0.0928313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell(\nu)$}}}%
    \put(0.28094009,0.11232631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell(\nu)+1$}}}%
  \end{picture}%
\endgroup%


==> Rootedtree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rootedtree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.159384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32148757)%
    \put(0,0){\includegraphics[width=\unitlength]{Rootedtree.pdf}}%
  \end{picture}%
\endgroup%


==> Stablerecursion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Stablerecursion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.80000272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42271531)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Stablerecursion.pdf}}%
    \put(0.20383603,0.30591523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.1835545,0.21055176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.05179176,0.29060335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Stablerecursion.pdf}}%
    \put(0.8124832,0.08731801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.73075265,0.21055176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.59898993,0.29060335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Stablerecursion.pdf}}%
  \end{picture}%
\endgroup%


==> Symmetricgroup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Symmetricgroup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{121.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67798354)%
    \put(0,0){\includegraphics[width=\unitlength]{Symmetricgroup.pdf}}%
    \put(0.48118751,0.3564631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.26954733,0.46463477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.17078189,0.06957305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.7962963,0.5304784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.76337449,0.10249486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.26954733,0.06957305){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.33539095,0.43171296){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.73045267,0.49755658){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.69753086,0.00372942){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{d}}}%
  \end{picture}%
\endgroup%


==> degenersecondcase.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degenersecondcase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.45773222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.54166766)%
    \put(0,0){\includegraphics[width=\unitlength]{degenersecondcase.pdf}}%
    \put(0.45506993,1.35799645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
  \end{picture}%
\endgroup%


==> degenerthridcase.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degenerthridcase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.0857092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97643059)%
    \put(0,0){\includegraphics[width=\unitlength]{degenerthridcase.pdf}}%
    \put(0.25658863,0.76695462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.61779795,0.78658554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.47252899,0.16624794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
  \end{picture}%
\endgroup%


==> examplesym.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examplesym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.4359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77169255)%
    \put(0,0){\includegraphics[width=\unitlength]{examplesym.pdf}}%
    \put(0.19376431,0.32068545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.19068829,0.38220556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.1953023,0.44680168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.47214283,0.48832775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.43215478,0.72979422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.63670917,0.38220556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.93354374,0.37912955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.4613768,0.20687319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.4613768,0.0499969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.02765999,0.28069735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.02919798,0.47756174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.22758483,0.44915085){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01290595,0.50700757){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.0023195,0.25121997){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21844956,0.30298651){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.23215247,0.38215886){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45748917,0.23599452){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.45292153,0){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.61278879,0.3867265){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.98276729,0.38215886){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.43312844,0.74909227){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.46053426,0.47198903){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.68891605,0.55268393){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.25194556,0.15834471){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.21540447,0.55725157){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.67825823,0.18270543){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
  \end{picture}%
\endgroup%


==> expoly.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'expoly.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.6774353bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62482191)%
    \put(0,0){\includegraphics[width=\unitlength]{expoly.pdf}}%
    \put(-0.0031748,0.50570963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.30128303,0.50983788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.15060222,0.50777376){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.02985114,0.58621035){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.18466019,0.60375538){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.18466019,0.41076008){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.38178376,0.51603024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.63773474,0.511902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.46744476,0.51499818){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.38384786,0.58930653){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.54897752,0.6006592){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.55723401,0.43036923){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.92361548,0.50880582){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.81731329,0.56350502){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.69965837,0.48919667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.86685217,0.49229285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.77603081,0.48713254){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.984507,0.52325466){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.00198551,0.30652196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.34462957,0.29826549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.18466019,0.29620137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.24555177,0.32819523){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.0649412,0.37360592){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.30128303,0.34677233){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.09177477,0.29826549){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.51388747,0.29207312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.57993936,0.32406701){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.4271944,0.36431735){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.62534999,0.36018912){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.43132265,0.29516931){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.70172252,0.28278457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.87304452,0.28484869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.92361548,0.32613111){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.77396675,0.35606087){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.97418645,0.35090057){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.77809495,0.30342579){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.24658387,0.18267472){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.14028169,0.23737393){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.09899919,0.16100145){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.3074754,0.19712357){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.02365878,0.16306555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.18818604,0.15105623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.67488893,0.15274496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.57581111,0.18267472){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.39520053,0.22808541){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.63154239,0.20125182){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.42203412,0.15274496){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.84414674,0.14655261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.91019871,0.17854647){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.75745367,0.21879684){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.9556094,0.21466859){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.76158196,0.14964878){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.35040911,0.14583016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.51295863,0.14438528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.36114256,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.53246457,0.00206415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.58303553,0.04334654){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
    \put(0.43338679,0.0732763){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.63360649,0.06811603){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{1}}}}%
    \put(0.437515,0.02064124){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\huge{2}}}}%
  \end{picture}%
\endgroup%


==> galaxybranching.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'galaxybranching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.24604774bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96889318)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{galaxybranching.pdf}}%
    \put(0.02971417,0.88091465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08236911,0.7149375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.21734251,0.89634021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.12864588,0.84127776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.22610335,1.07455919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{galaxybranching.pdf}}%
    \put(0.0136894,0.85391994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.06416768,0.76429608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.08236911,0.79221777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.30982515,1.09449297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06694351,0.83916738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.09008191,0.83051994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.11814241,0.81535608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10604464,0.79880365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09393829,0.76548406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.04832829,0.8924838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.07865161,0.91562204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.10564642,0.93490401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.16720963,0.93104773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.18116086,0.84502278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.2636192,0.8732019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.12455884,0.7400525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.14050357,0.75068237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.30989588,0.84235079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{galaxybranching.pdf}}%
    \put(0.02357496,0.80250337){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12455864,0.87691225){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.23617206,0.83970787){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14050343,0.79187341){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.25211688,0.9460064){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.16707809,0.83970787){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07672432,0.81844807){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{galaxybranching.pdf}}%
    \put(0.19896767,0.78589417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.16707817,0.82077258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{galaxybranching.pdf}}%
    \put(0.16707817,0.76662718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{galaxybranching.pdf}}%
    \put(0.30630876,0.78038394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23484209,0.30818604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12854352,0.35070553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.34286819,0.2231472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5005885,0.33476071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30925113,0.06369935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23457455,0.25078291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25078688,0.25078291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26540311,0.25078291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.28267647,0.25078291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30393624,0.25078291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35177052,0.26566668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.38366007,0.2975562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.3464556,0.39853999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.30925113,0.39853999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28267647,0.39853999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{galaxybranching.pdf}}%
    \put(0.38366007,0.24972186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60618629,0.61864037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4740139,0.15936804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{galaxybranching.pdf}}%
    \put(0.19232264,0.27304123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.15511817,0.26772625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14980323,0.15405318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16574801,0.14342334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18700772,0.12747851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25278884,0.12285156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.27303872,0.15135146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.34128832,0.3561002){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.22952717,0.19657266){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41554965,0.22314732){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2987689,0.17539267){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.19232267,0.2975562){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40506745,0.2816912){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.29345395,-0){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19420352,0.91176577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{galaxybranching.pdf}}%
  \end{picture}%
\endgroup%


==> halfedges.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'halfedges.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.86994422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95711317)%
    \put(0,0){\includegraphics[width=\unitlength]{halfedges.pdf}}%
  \end{picture}%
\endgroup%


==> rootedforest.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rootedforest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3707919)%
    \put(0,0){\includegraphics[width=\unitlength]{rootedforest.pdf}}%
    \put(0.19410955,1.34982305){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.67397012,1.29721647){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.68845632,0.99300642){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16695337,0.96403403){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.40028457,1.29152547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.40597555,0.96403403){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.38082998,1.29099733){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.20316885,1.26824408){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.18868266,1.12338215){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.49965208,1.09432626){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32630149,1.08716667){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.75364418,1.16684073){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.26835672,1.18422416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45667723,1.13786834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.19592576,1.07992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21765505,1.16684073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28284292,1.25375789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1162517,1.28707613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.38424627,1.19581312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48130376,1.2769358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.63775464,1.19581312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43715257,1.13411395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22489814,1.04370809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21041195,1.07992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22055229,1.18422416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09886827,1.2769358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.27125396,1.27258994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39873246,1.18857002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49578995,1.28273027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.63920326,1.17698106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.41611589,1.13497111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.24083296,1.04370809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48130376,1.3001137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.63920326,1.16249487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50882752,0.96548265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41321865,1.20305621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26401086,1.28562751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21803455,1.19922901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.52910819,0.97852022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.64065188,1.14800868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.38569488,1.13497111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.25531915,1.04370809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42770484,1.20305621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.26835672,1.30445956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.29008601,1.30445956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.48130376,1.3145999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.24373019,1.08861529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.22200091,1.21464517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.22779538,1.07992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14522408,1.0292219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.2630374,1.09372834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.22682191,1.23134717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.32098217,1.26756265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.4513579,1.20237478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.63775464,1.12338215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52910819,1.00024951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.37168384,1.13718692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27028049,1.04302666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27028049,1.31826433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52910819,1.0147357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.35817112,1.13786834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.28544467,1.04345097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.27849706,1.11613905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.21446232,1.24480904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.74929833,1.2175424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.64065188,1.10310148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.25387053,1.32618885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.15681304,1.03936223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.19592576,1.24651479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.41611589,1.2624496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.73223717,1.21481235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.64065188,1.08282081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.52621096,1.03936223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.16437837,1.05546424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.27704844,1.14800868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.64499774,1.06543738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.52538094,1.06033733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.31677977,1.07192628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.34078769,1.17698106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.16757198,1.07192628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.23214124,1.32763747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.42542621,1.26314404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.32775011,1.20450483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.3045722,1.20450483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.26111363,0.99300642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.52910819,1.07992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.60153916,1.10165286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60298778,1.12627939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60298778,1.14800868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5971933,1.16249487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.57980987,1.18132692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.55373472,1.18277554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.53635129,1.18132692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.51027614,1.18277554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.49289271,1.18277554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.30602082,1.04225947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.1750511,1.08990975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.18288818,1.28562751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.34309094,1.20435068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.4392938,1.26389822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.63954831,1.23434736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.72646542,1.11845783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.27739348,1.01705448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.17599013,1.10397163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.15681304,1.28707613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25097329,1.23347722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.24083296,1.2247855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.3567225,1.20450483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25883499,1.16029206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.24168759,1.1608921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.19592576,1.15235454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32919873,1.17698106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.30891806,1.18567278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34088119,0.97857712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.6348574,1.21319655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.7384236,1.09563142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.72612042,1.1943645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.58705297,1.07992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.48056937,1.1318469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.35743673,1.16806238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.28429153,1.18567278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.29949196,0.99422807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.13218651,1.28707613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.47116342,1.26389822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.45088275,1.26389822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.04092349,1.15307885){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.39800815,1.3602314){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4016297,0.92057545){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.830421,1.15307885){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72901766,1.16756504){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.49723857,1.12410646){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.40597555,1.00024951){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.38134903,1.2762115){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.33064735,1.11686336){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.26835672,1.13221874){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.19302852,1.29794078){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22018469,0.85439524){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70004527,0.80178867){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.71453146,0.49757862){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.19302852,0.46860623){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.16367234,0.60264852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17493997,0.6405487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18415891,0.66410826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18006159,0.69791111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.16469667,0.71225173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.12474787,0.73068961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33575952,0.81468456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.374684,0.77883309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42794909,0.77063845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47199525,0.77166276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.50887107,0.79522231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42897345,0.52889688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.10426129,0.84029277){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.6430581,0.83517115){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.52321164,0.4274884){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.23537535,0.68152188){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.20316885,0.18177962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,6)$}}}%
    \put(0.32477794,0.18177926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(6,9)$}}}%
    \put(0.40597555,0.18177962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(11,11)$}}}%
    \put(0.47535424,0.26843126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(9,7)$}}}%
    \put(0.56549512,0.26843143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(8,10)$}}}%
    \put(0.63617379,0.18177926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(10,8)$}}}%
    \put(0.23332669,0.00341642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.32551627,0.00853805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.46482492,0.01058666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.62871748,0.01263537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
  \end{picture}%
\endgroup%

